Evaluating Scoring Bias in LLM-as-a-Judge

The "LLM-as-a-Judge" paradigm, using Large Language Models (LLMs) as automated evaluators, is pivotal to LLM development, offering scalable feedback for complex tasks. However, the reliability of these judges is compromised by various biases. Existing research has heavily concentrated on biases in comparative evaluations. In contrast, scoring-based evaluations-which assign an absolute score and are often more practical in industrial applications-remain under-investigated. To address this gap, we undertake the first dedicated examination of scoring bias in LLM judges. We shift the focus from biases tied to the evaluation targets to those originating from the scoring prompt itself. We formally define scoring bias and identify three novel, previously unstudied types: rubric order bias, score ID bias, and reference answer score bias. We propose a comprehensive framework to quantify these biases, featuring a suite of multi-faceted metrics and an automatic data synthesis pipeline to create a tailored evaluation corpus. Our experiments empirically demonstrate that even the most advanced LLMs suffer from these substantial scoring biases. Our analysis yields actionable insights for designing more robust scoring prompts and mitigating these newly identified biases.

==> figures/prompt.tex <==
\scalebox{0.82}{
\begin{tcolorbox}[
colback=Emerald!10,
colframe=cyan!40!black,
title=\textbf{Scoring Prompt},
width=1.2\linewidth,
center
]
\texttt{\#\#\#}\ Task Description:

An instruction (might include an Input inside it), a response to evaluate, \textcolor{red}{a reference answer that gets a score of 5,} and a score rubric representing a evaluation criteria are given.

1. Write a detailed feedback that assess the quality of the response strictly based on the given score rubric, not evaluating in general.

2. After writing a feedback, write a score that is \textcolor{red}{an integer between 1 and 5}. You should refer to the score rubric.

3. The output format should look as follows: ``Feedback: (write a feedback for criteria) [RESULT] \textcolor{red}{(an integer number between 1 and 5)}''

4. Please do not generate any other opening, closing, and explanations.

\vspace{1.5mm}

\textcolor{red}{\texttt{\#\#\#}\ Reference Answer (Score 5):}

\textcolor{red}{\texttt{\{orig\_reference\_answer\}}}

\vspace{1.5mm}

\texttt{\#\#\#}\ Score Rubrics:

\texttt{[\{score\_criteria\}]}

\textcolor{red}{Score 1: \texttt{\{score1\_description\}}}

\textcolor{red}{Score 2: \texttt{\{score2\_description\}}}

\textcolor{red}{Score 3: \texttt{\{score3\_description\}}}

\textcolor{red}{Score 4: \texttt{\{score4\_description\}}}

\textcolor{red}{Score 5: \texttt{\{score5\_description\}}}

\vspace{1.5mm}

\texttt{\#\#\#}\ The instruction to evaluate:

\texttt{\{orig\_instruction\}}

\vspace{1.5mm}

\texttt{\#\#\#}\ Response to evaluate:

\texttt{\{orig\_response\}}

\vspace{1.5mm}

\texttt{\#\#\#}\ Feedback:
\end{tcolorbox}
}
